Collaborative Coded Caching for Partially Connected Networks

Coded caching leverages the differences in user cache memories to achieve gains that scale with the total cache size, alleviating network congestion due to high-quality content requests. Additionally, distributing transmitters over a wide area can mitigate the adverse effects of path loss. In this work, we consider a partially connected network where the channel between distributed transmitters (helpers) and users is modeled as a distributed multiple-input-multiple-output (MIMO) Gaussian broadcast channel. We propose a novel delivery scheme consisting of two phases: partitioning and transmission. In the partitioning phase, users with identical cache profiles are partitioned into the minimum number of sets, such that users within each set can successfully decode their desired message from a joint transmission enabled by MIMO precoding. To optimally partition the users, we employ the branch and bound method. In the transmission phase, each partition is treated as a single entity, and codewords are multicast to partitions with distinct cache profiles. The proposed delivery scheme is applicable to any partially connected network, and while the partitioning is optimal, the overall delivery scheme, including transmission, is heuristic. Interestingly, simulation results show that its performance closely approximates that of the fully connected optimal solution.

==> Figures/ChangeL.tex <==
% \begin{figure}[t]
%     \centering
    \resizebox{0.9\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {L},
    ylabel = \smaller {Sum-DoF},
    xmin=0, %xmax=40,
   % ymin=0,
    %ymax=5,
    %ymin=0,
    %ymin=0.015, ymax=0.065,
    ylabel near ticks,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    tick label style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    % \addplot[black]
    % table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Analytical}
    % \addplot[black,dashed]
    % table[y=Super-L1-Y,x=Super-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Super-user}
    % \addplot[black!50]
    % table[y=Heur-L1-Y,x=Heur-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, RGA}
    
    % \addplot[green]
    % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Analytical}
    % \addplot[green,dashed]
    % table[y=Super-L5-Y,x=Super-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Super-user}
    % \addplot[green!50]
    % table[y=Heur-L5-Y,x=Heur-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, RGA}
    
    \addplot[black,dashed,mark=*]
    %table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    coordinates{(1,3.623807648351035)(10,4.019608084103187)(20,4.294221669756601)(30,4.531206949921105)(40,4.610005455083154)};
    %table[y=1,x=2];
    \addlegendentry{\tiny Branch and Bound}
    \addplot[blue,dashed,mark=*]
   % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
   coordinates{(1,3.395889753350627)(10,3.798451393450472)(20,4.093796083063379)(30,4.332709733606960)(40,4.406916780680570)};
    \addlegendentry{\tiny Greedy}
    \addplot[red,dashed,mark=*]
   % table[y=Opt-L10-Y,x=Opt-L10-X]{Figs/CDF_data_L.tex};
   coordinates{(1,2.801911889757163)(10,3.642352908590169)(20,3.877461249336840)(30,4.025558511132253)(40,4.051920799572744)};
    \addlegendentry{\tiny RGA}
   % \addplot[green,dashed,mark=*,error bars/.cd,y dir=both,y explicit]
   %coordinates{(1,2)+-(0,1)};
   % \addlegendentry{\tiny Abc}
    

    \end{axis}

    \end{tikzpicture}
     }
%     \caption{Sum-DoF for different values of $L$, with $H=4$, $u=\frac{20}{(1.2)^2\pi}$, $\gamma=0.1$, $r=1.2$.}
%     \label{fig:ChangeL}
% \end{figure}




==> Figures/Changeradius.tex <==
% \begin{figure}[t]
%     \centering
    \resizebox{0.8\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {r},
    ylabel = \smaller {Sum-DoF},
    xmin=0, %xmax=40,
    %ymax=5,
    ymin=0,
    xmax=4.5,
    ymax=7,
    %ymin=0.015, ymax=0.065,
    ylabel near ticks,
    % control legend position
    legend pos = south west, %outer north east,
    % control size of tick marks (10,20,30,etc)
    tick label style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    % \addplot[black]
    % table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Analytical}
    % \addplot[black,dashed]
    % table[y=Super-L1-Y,x=Super-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Super-user}
    % \addplot[black!50]
    % table[y=Heur-L1-Y,x=Heur-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, RGA}
    
    % \addplot[green]
    % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Analytical}
    % \addplot[green,dashed]
    % table[y=Super-L5-Y,x=Super-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Super-user}
    % \addplot[green!50]
    % table[y=Heur-L5-Y,x=Heur-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, RGA}
    
    \addplot[black,mark=*,error bars/.cd,y dir=both,y explicit]
    %table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    coordinates{(1.2,3.958455542891724)+-(0,0.161705876466675)(2.2,5.516825706916485)+-(0,0.150181464703537)(3.2,5.705196625932543)+-(0,0.058701554655324)(4.2,5.705196625932543)+-(0,0.058701554655324)};
    %table[y=1,x=2];
    \addlegendentry{\tiny Branch and Bound}
    \addplot[blue,mark=*,error bars/.cd,y dir=both,y explicit]
   % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
   coordinates{(1.2,3.749893717702260)+-(0,0.166892875172209)(2.2,5.091953940780936)+-(0,0.176539469580207)(3.2,5.580997259801683)+-(0,0.079633053716999)(4.2,5.705196625932543)+-(0,0.058701554655324)};
    \addlegendentry{\tiny Greedy}
    \addplot[red,mark=*,error bars/.cd,y dir=both,y explicit]
   % table[y=Opt-L10-Y,x=Opt-L10-X]{Figs/CDF_data_L.tex};
   coordinates{(1.2,3.574297186407217)+-(0,0.049938517820173)(2.2,2.416119356048990)+-(0,0.026030889881811)(3.2,1.816131814877606)+-(0,0.006074833525162)(4.2,1.699419923606816)+-(0,0.003024200678699)};
    \addlegendentry{\tiny Scalable Heuristic~\cite{kagan_1}}
    %\draw (0,1)--(5,1)
    \addplot[orange,thick]
    coordinates{(0,6.797679694427262)(4.5,6.797679694427262)};
    \addlegendentry{\tiny Upper Bound~\cite{parinello}}

    \end{axis}

    \end{tikzpicture}
    }
%     \caption{Sum-DoF for different values of $r$, with $H=4$, $L=10$, $u=\frac{12}{(1.2)^2\pi}$, $\gamma=0.1$.}
  %   \label{fig:ChangeR}
% \end{figure}

==> Figures/Example.tex <==
% \begin{figure}[t]
%     \centering
%     \resizebox{0.9\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {L},
    ylabel = \smaller {Sum-DoF},
    xmin=0,
    ymin=0,
    %xmax=40,
    %ymax=5,
    %ymin=0,
    %ymin=0.015, ymax=0.065,
    ylabel near ticks,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    tick label style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    % \addplot[black]
    % table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Analytical}
    % \addplot[black,dashed]
    % table[y=Super-L1-Y,x=Super-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Super-user}
    % \addplot[black!50]
    % table[y=Heur-L1-Y,x=Heur-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, RGA}
    
    % \addplot[green]
    % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Analytical}
    % \addplot[green,dashed]
    % table[y=Super-L5-Y,x=Super-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Super-user}
    % \addplot[green!50]
    % table[y=Heur-L5-Y,x=Heur-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, RGA}
    
    \addplot[black,dashed,mark=*]
    %table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    coordinates{(1,3.623807648351035)(10,4.019608084103187)(20,4.294221669756601)(30,4.531206949921105)(40,4.610005455083154)};
    %table[y=1,x=2];
    \addlegendentry{\tiny Branch and Bound}
    \addplot[blue,dashed,mark=*]
   % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
   coordinates{(1,3.395889753350627)(10,3.798451393450472)(20,4.093796083063379)(30,4.332709733606960)(40,4.406916780680570)};
    \addlegendentry{\tiny Greedy}
    \addplot[red,dashed,mark=*]
   % table[y=Opt-L10-Y,x=Opt-L10-X]{Figs/CDF_data_L.tex};
   coordinates{(1,2.801911889757163)(10,3.642352908590169)(20,3.877461249336840)(30,4.025558511132253)(40,4.051920799572744)};
    \addlegendentry{\tiny RGA}
   % \addplot[green,dashed,mark=*,error bars/.cd,y dir=both,y explicit]
   %coordinates{(1,2)+-(0,1)};
   % \addlegendentry{\tiny Abc}
    

    \end{axis}

    \end{tikzpicture}
%     }
%     \caption{Sum-DoF for different values of $L$, with $H=4$, $u=\frac{20}{(1.2)^2\pi}$, $\gamma=0.1$, $r=1.2$.}
%     \label{fig:ChangeL}
% \end{figure}

==> Figures/Example2.tex <==
% \begin{figure}[t]
%     \centering
    \resizebox{0.9\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {L},
    ylabel = \smaller {Sum-DoF},
    xmin=0, %xmax=40,
    %ymax=5,
    %ymin=0,
    %ymin=0.015, ymax=0.065,
    ylabel near ticks,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    tick label style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    % \addplot[black]
    % table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Analytical}
    % \addplot[black,dashed]
    % table[y=Super-L1-Y,x=Super-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Super-user}
    % \addplot[black!50]
    % table[y=Heur-L1-Y,x=Heur-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, RGA}
    
    % \addplot[green]
    % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Analytical}
    % \addplot[green,dashed]
    % table[y=Super-L5-Y,x=Super-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Super-user}
    % \addplot[green!50]
    % table[y=Heur-L5-Y,x=Heur-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, RGA}
    
    \addplot[black,dashed,mark=*,error bars/.cd,y dir=both,y explicit]
    %table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    coordinates{(1,3.623807648351035)+-(0,0.094274640208457)(10,4.019608084103187)+-(0,0.140758388534008)(20,4.294221669756601)+-(0,0.162354372295648)(30,4.531206949921105)+-(0,0.273742292256130)(40,4.610005455083154)+-(0,0.201010508246661)};
    %table[y=1,x=2];
    \addlegendentry{\tiny Branch and Bound}
    \addplot[blue,dashed,mark=*,error bars/.cd,y dir=both,y explicit]
   % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
   coordinates{(1,3.395889753350627)+-(0,0.085649639545445)(10,3.798451393450472)+-(0,0.111422355841048)(20,4.093796083063379)+-(0,0.152417298868991)(30,4.332709733606960)+-(0,0.247732191240111)(40,4.406916780680570)+-(0,0.160340045759666)};
    \addlegendentry{\tiny Greedy}
    \addplot[red,dashed,mark=*,error bars/.cd,y dir=both,y explicit]
   % table[y=Opt-L10-Y,x=Opt-L10-X]{Figs/CDF_data_L.tex};
   coordinates{(1,2.801911889757163)+-(0,0.069329570613010)(10,3.642352908590169)+-(0,0.130474799330725)(20,3.877461249336840)+-(0,0.143944300127111)(30,4.025558511132253)+-(0,0.183991411221768)(40,4.051920799572744)+-(0,0.168261483887351)};
    \addlegendentry{\tiny RGA}
   % \addplot[green,dashed,mark=*,error bars/.cd,y dir=both,y explicit]
   %coordinates{(1,2)+-(0,1)};
   % \addlegendentry{\tiny Abc}
    

    \end{axis}

    \end{tikzpicture}
    }
%     \caption{Sum-DoF for different values of $L$, with $H=4$, $u=\frac{20}{(1.2)^2\pi}$, $\gamma=0.1$, $r=1.2$.}
%     \label{fig:ChangeL}
% \end{figure}

==> Figures/Example3.tex <==
% \begin{figure}[t]
    % \centering
    \resizebox{0.7\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {L},
    ylabel = \smaller {Sum-DoF},
    xmin=0, %xmax=40,
    ymin=0,
    xmax=42,
    %ymax=5,
    %ymin=0,
    %ymin=0.015, ymax=0.065,
    ylabel near ticks,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    tick label style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    % \addplot[black]
    % table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Analytical}
    % \addplot[black,dashed]
    % table[y=Super-L1-Y,x=Super-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Super-user}
    % \addplot[black!50]
    % table[y=Heur-L1-Y,x=Heur-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, RGA}
    
    % \addplot[green]
    % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Analytical}
    % \addplot[green,dashed]
    % table[y=Super-L5-Y,x=Super-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Super-user}
    % \addplot[green!50]
    % table[y=Heur-L5-Y,x=Heur-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, RGA}
    
    \addplot[black,mark=*,error bars/.cd,y dir=both,y explicit]
    %table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    coordinates{(1,3.623807648351035)+-(0,0.094274640208457)(10,4.019608084103187)+-(0,0.140758388534008)(20,4.294221669756601)+-(0,0.162354372295648)(30,4.531206949921105)+-(0,0.273742292256130)(40,4.610005455083154)+-(0,0.201010508246661)};
    %table[y=1,x=2];
    \addlegendentry{\tiny Branch and Bound}
    \addplot[blue,mark=*,error bars/.cd,y dir=both,y explicit]
   % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
   coordinates{(1,3.395889753350627)+-(0,0.085649639545445)(10,3.798451393450472)+-(0,0.111422355841048)(20,4.093796083063379)+-(0,0.152417298868991)(30,4.332709733606960)+-(0,0.247732191240111)(40,4.406916780680570)+-(0,0.160340045759666)};
    \addlegendentry{\tiny Greedy}
    \addplot[red,mark=*,error bars/.cd,y dir=both,y explicit]
   % table[y=Opt-L10-Y,x=Opt-L10-X]{Figs/CDF_data_L.tex};
   coordinates{(1,2.801911889757163)+-(0,0.069329570613010)(10,3.642352908590169)+-(0,0.130474799330725)(20,3.877461249336840)+-(0,0.143944300127111)(30,4.025558511132253)+-(0,0.183991411221768)(40,4.051920799572744)+-(0,0.168261483887351)};
    \addlegendentry{\tiny RGA}
   % \addplot[green,dashed,mark=*,error bars/.cd,y dir=both,y explicit]
   %coordinates{(1,2)+-(0,1)};
   % \addlegendentry{\tiny Abc}
    

    \end{axis}

    \end{tikzpicture}
    }
%     \caption{Sum-DoF for different values of $L$, with $H=4$, $u=\frac{20}{(1.2)^2\pi}$, $\gamma=0.1$, $r=1.2$.}
%     \label{fig:ChangeL}
% \end{figure}

==> Figures/UoverLfixed.tex <==
% \begin{figure}[t]
%     \centering
    \resizebox{0.8\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {L},
    ylabel = \smaller {Sum-DoF},
    xmin=0, %xmax=40,
    ymin=0,
    xmax=42,
    %ymax=5,
    %ymin=0,
    %ymin=0.015, ymax=0.065,
    ylabel near ticks,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    tick label style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    % \addplot[black]
    % table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Analytical}
    % \addplot[black,dashed]
    % table[y=Super-L1-Y,x=Super-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Super-user}
    % \addplot[black!50]
    % table[y=Heur-L1-Y,x=Heur-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, RGA}
    
    % \addplot[green]
    % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Analytical}
    % \addplot[green,dashed]
    % table[y=Super-L5-Y,x=Super-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Super-user}
    % \addplot[green!50]
    % table[y=Heur-L5-Y,x=Heur-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, RGA}
    
    \addplot[black,mark=*,error bars/.cd,y dir=both,y explicit]
    %table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    coordinates{(1,3.024023809523809)+-(0,0.270928015306122)(10,4.976034075681626)+-(0,0.153929865604270)(20,6.876462639042871)+-(0,0.187187124057940)(30,8.885770733723222)+-(0,0.282449892088232)(40,10.670728915639783)+-(0,0.387947930885660)};
    %table[y=1,x=2];
    \addlegendentry{\tiny Branch and Bound}
    \addplot[blue,mark=*,error bars/.cd,y dir=both,y explicit]
   % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
   coordinates{(1,2.840833333333334)+-(0,0.208581561791383)(10,4.692944572548156)+-(0,0.114811124198424)(20,6.521961684280152)+-(0,0.164950840492031)(30,8.401203243460596)+-(0,0.246965829901548)(40,10.146634423747184)+-(0,0.314207483495843)};
    \addlegendentry{\tiny Greedy}
    \addplot[red,mark=*,error bars/.cd,y dir=both,y explicit]
   % table[y=Opt-L10-Y,x=Opt-L10-X]{Figs/CDF_data_L.tex};
   coordinates{(1,2.413087301587302)+-(0,0.226977528911565)(10,4.301429163423493)+-(0,0.088901664533280)(20,5.660655773513193)+-(0,0.099867105376349)(30,7.054375746925614)+-(0,0.160497278208006)(40,8.201167614516347)+-(0,0.214764018447595)};
    \addlegendentry{\tiny Scalable Heuristic~\cite{kagan_1}}
    

    \end{axis}

    \end{tikzpicture}
    }
%     \caption{Sum-DoF for different values of $L$, with $H=4$, $u/L=\frac{4}{(1.2)^2\pi}$, $\gamma=0.1$, $r=1.2$.}
%     \label{fig:FixedU/L}
% \end{figure}
